Optimal Flexible Consensus and its Application to Ethereum

Classic BFT consensus protocols guarantee safety and liveness for all clients if fewer than one-third of replicas are faulty. However, in applications such as high-value payments, some clients may want to prioritize safety over liveness. Flexible consensus allows each client to opt for a higher safety resilience, albeit at the expense of reduced liveness resilience. We present the first construction that allows optimal safety--liveness tradeoff for every client simultaneously. This construction is modular and is realized as an add-on applied on top of an existing consensus protocol. The add-on consists of an additional round of voting and permanent locking done by the replicas, to sidestep a sub-optimal quorum-intersection-based constraint present in previous solutions. We adapt our construction to the existing Ethereum protocol to derive optimal flexible confirmation rules that clients can adopt unilaterally without requiring system-wide changes. This is possible because existing Ethereum protocol features can double as the extra voting and locking. We demonstrate an implementation using Ethereum's consensus API.

==> figures/eth-experiment-intro.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[spy using outlines={rectangle, magnification=4, connect spies}]%
        \footnotesize
        \begin{axis}[
            mysimpleplot,
            name=plot1,
            %
            %
            ylabel={Participation},
            %
            xmin=6423500, xmax=6425500,
            ymin=-0.05, ymax=1.05,
            %
            height=0.325\linewidth,
            %
            width=\linewidth,
            %
            legend columns=3,
           %
            %
            xmajorticks=false,
            yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
            ytick={0,0.25,0.5,0.75,1},
            %
            %
            %
            %
            %
        ]

            
            %
            
            \addplot [black,mark=none] table[ignore chars={(,)},col sep=comma, x expr=\thisrowno{0}*32+16,forget plot]
            {figures/eth-experiment-intro/participation.txt};
            %
            %


    
            \addlegendimage{black,dash pattern=on \pgflinewidth off \pgflinewidth,mark=none};
            \addlegendentry{Casper};
            \label{leg:eth-experiment-intro-ffg}
        
            \addlegendimage{myparula21,mark=none};
            \addlegendentry{$67\%$};   %
            %
            \label{leg:eth-experiment-intro-lowQ}
        
            \addlegendimage{myparula61,mark=none};
            \addlegendentry{$99\%$};   %
            %
            \label{leg:eth-experiment-intro-highQ}


        \end{axis}
        \begin{axis}[
            mysimpleplot,
            name=plot2,
            at=(plot1.below south), anchor=above north,
            %
            xlabel={Time},
            ylabel={Timestamp of confirmed tip},
            %
            xmin=6423500, xmax=6425500,
            ymin=6423500, ymax=6425500,
            %
            height=0.525\linewidth,
            width=\linewidth,
            %
            xtick={6423000, 6423500, 6424000, 6424500, 6425000, 6425500, 6426000},
            xticklabels={{14:00}, {15:40}, {17:20}, {19:00}, {20:40}, {22:20}, {00:00}},
            %
            ytick={6423000, 6423500, 6424000, 6424500, 6425000, 6425500, 6426000},
            yticklabels={{14:00}, {15:40}, {17:20}, {19:00}, {20:40}, {22:20}, {00:00}},
            %
            scaled ticks=false,
        ]

            \addplot+[black,dash pattern=on \pgflinewidth off \pgflinewidth,mark=none,const plot]
            table[ignore chars={(,)},col sep=comma,y expr=\thisrowno{1}] {figures/eth-experiment-intro/finalized.txt};
        
            \addplot+[myparula21,mark=none,const plot]
            table[ignore chars={(,)},col sep=comma,y expr=\thisrowno{1}] {figures/eth-experiment-intro/q67.txt};
        
            \addplot+[myparula61,mark=none,const plot]
            table[ignore chars={(,)},col sep=comma,y expr=\thisrowno{1}] {figures/eth-experiment-intro/q99.txt};


            %
            %
            %
                        
        \end{axis}
    \end{tikzpicture}%
    %
    \caption[]{%
        Ethereum mainnet chain confirmed by Casper
        finality
        (\ref{leg:eth-experiment-intro-ffg})
        and by our
        \Oflex confirmation rule        with 
        %
        %
        %
        %
        low quorum ($67\%$, \ref{leg:eth-experiment-intro-lowQ})
        and high quorum ($99\%$, \ref{leg:eth-experiment-intro-highQ}).
        Shown are slots $6{,}423{,}500$ to $6{,}425{,}500$,
        covering a finality outage incident~\cite{finality_outage_coindesk,finality_outage_prysm}
        on May 12th, 2023 (times in UTC).
        %
%
        %
  %
   %
        %
   %
   %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        }
    \label{fig:eth-experiment-intro}
\end{figure}

==> figures/eth-experiment-latency.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[spy using outlines={rectangle, magnification=4, connect spies}]%
        \footnotesize
        \begin{axis}[
            mysimpleplot,
            name=plot1,
            %
            xlabel={Latency [seconds \& epochs]},
            ylabel={Percentage},
            %
            xmin=0, xmax=2688,
            ymin=-0.05, ymax=1.05,
            %
            height=0.48\linewidth,
            %
            width=\linewidth,
            %
            legend columns=8,
            %
            %
            %
            yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
            %
            ytick={0,0.2,0.4,0.6,0.8,1},
            %
            xtick={0, 384, 768, 1152, 1536, 1920, 2304, 2688}, %
            xticklabels={{0\,s\\0\,ep.}, {384\,s\\1\,ep.}, {768\,s\\2\,ep.}, {1152\,s\\3\,ep.}, {1536\,s\\4\,ep.}, {1920\,s\\5\,ep.}, {2304\,s\\6\,ep.}, {2688\,s\\7\,ep.}}, %
            %
            legend style={
                legend image post style={xscale=0.5},
                xshift=-1.7em,
            },
        ]

            \addplot+[black,dashed,mark=none]%
            table[ignore chars={(,)},col sep=comma, x expr=\thisrowno{0}*12,y expr=\thisrowno{2}] {figures/eth-experiment-latency/latency-finalized.txt};
            \addlegendentry{Casper};
        
            \addplot+[myparula11,mark=none]%
            table[ignore chars={(,)},col sep=comma, x expr=\thisrowno{0}*12,y expr=\thisrowno{2}] {figures/eth-experiment-latency/latency-q67.txt};
            %
            \addlegendentry{67\%};    %
        
            \addplot+[myparula21,mark=none]%
            table[ignore chars={(,)},col sep=comma, x expr=\thisrowno{0}*12,y expr=\thisrowno{2}] {figures/eth-experiment-latency/latency-q80.txt};
            %
            \addlegendentry{80\%};    %
        
            \addplot+[myparula31,mark=none]%
            table[ignore chars={(,)},col sep=comma, x expr=\thisrowno{0}*12,y expr=\thisrowno{2}] {figures/eth-experiment-latency/latency-q90.txt};
            %
            \addlegendentry{90\%};    %
        
            \addplot+[myparula41,mark=none]%
            table[ignore chars={(,)},col sep=comma, x expr=\thisrowno{0}*12,y expr=\thisrowno{2}] {figures/eth-experiment-latency/latency-q95.txt};
            %
            \addlegendentry{95\%};    %
        
            \addplot+[myparula51,mark=none]%
            table[ignore chars={(,)},col sep=comma, x expr=\thisrowno{0}*12,y expr=\thisrowno{2}] {figures/eth-experiment-latency/latency-q97.txt};
            %
            \addlegendentry{97\%};    %
        
            \addplot+[myparula61,mark=none]%
            table[ignore chars={(,)},col sep=comma, x expr=\thisrowno{0}*12,y expr=\thisrowno{2}] {figures/eth-experiment-latency/latency-q98.txt};
            %
            \addlegendentry{98\%};    %
        
            \addplot+[myparula71,mark=none]%
            table[ignore chars={(,)},col sep=comma, x expr=\thisrowno{0}*12,y expr=\thisrowno{2}] {figures/eth-experiment-latency/latency-q99.txt};
            %
            \addlegendentry{99\%};    %

        \end{axis}
    \end{tikzpicture}%
    %
    \caption[]{%
        Empirical cumulative distribution function of latency to confirm Ethereum mainnet blocks between slots $5{,}970{,}000$ and $6{,}970{,}000$ by the \Oflex rule with different quorums, and by Casper finality.}
        %
    \label{fig:eth-experiment-latency}
\end{figure}

==> figures/eth-experiment-shanghai.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[spy using outlines={rectangle, magnification=4, connect spies}]%
        \footnotesize
        \begin{axis}[
            mysimpleplot,
            name=plot1,
            %
            %
            ylabel={Participation},
            %
            xmin=6209000, xmax=6215000,
            ymin=0.895, ymax=1.005,
            %
            height=0.325\linewidth,
            %
            width=\linewidth,
            %
            legend columns=8,
            %
            %
            xmajorticks=false,
            yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
            ytick={0.9,0.95,1},
            %
            legend style={
                legend image post style={xscale=0.5},
                xshift=-1.7em,
            },
            %
            xtick={6209000, 6210000, 6211000, 6212000, 6213000, 6214000, 6215000},
            %
        ]
    
            \addlegendimage{black,dash pattern=on \pgflinewidth off \pgflinewidth,mark=none};
            \addlegendentry{Casper};
            
        
            \addlegendimage{myparula11,mark=none};
            \addlegendentry{67\%};   %
            %
        
            \addlegendimage{myparula21,mark=none};
            \addlegendentry{80\%};   %
            %
        
            \addlegendimage{myparula31,mark=none};
            \addlegendentry{90\%};   %
            %
        
            \addlegendimage{myparula41,mark=none};
            \addlegendentry{95\%};   %
            %
        
            \addlegendimage{myparula51,mark=none};
            \addlegendentry{97\%};   %
            %
        
            \addlegendimage{myparula61,mark=none};
            \addlegendentry{98\%};   %
            %
        
            \addlegendimage{myparula71,mark=none};
            \addlegendentry{99\%};   %
            %

            
            %
            
            \addplot [black,mark=none] table[ignore chars={(,)},col sep=comma, x expr=\thisrowno{0}*32+16]
            {figures/eth-experiment-shanghai/participation.txt};


        \end{axis}
        \begin{axis}[
            mysimpleplot,
            name=plot2,
            at=(plot1.below south), anchor=above north,
            %
            xlabel={Time},
            ylabel={Timestamp of confirmed tip},
            %
            xmin=6209000, xmax=6215000,
            ymin=6209000, ymax=6215000,
            %
            height=0.60\linewidth,
            width=\linewidth,
            %
            xtick={6209000, 6210000, 6211000, 6212000, 6213000, 6214000, 6215000},
            xticklabels={{20:40}, {00:00}, {03:20}, {06:40}, {10:00}, {13:20}, {16:40}},
            %
            ytick={6209000, 6210000, 6211000, 6212000, 6213000, 6214000, 6215000},
            yticklabels={{20:40}, {00:00}, {03:20}, {06:40}, {10:00}, {13:20}, {16:40}},
            %
            scaled ticks=false,
        ]


%
%
%
%
%
%


        
            %
            %
            %
            %
            %
            %
            %
    
            %
            %
            %
            %
            %
            %
            %

            \addplot+[black,dash pattern=on \pgflinewidth off \pgflinewidth,mark=none,const plot]
            table[ignore chars={(,)},col sep=comma,y expr=\thisrowno{1}] {figures/eth-experiment-shanghai/finalized.txt};
        
            \addplot+[myparula11,mark=none,const plot]
            table[ignore chars={(,)},col sep=comma,y expr=\thisrowno{1}] {figures/eth-experiment-shanghai/q67.txt};
        
            \addplot+[myparula21,mark=none,const plot]
            table[ignore chars={(,)},col sep=comma,y expr=\thisrowno{1}] {figures/eth-experiment-shanghai/q80.txt};
        
            \addplot+[myparula31,mark=none,const plot]
            table[ignore chars={(,)},col sep=comma,y expr=\thisrowno{1}] {figures/eth-experiment-shanghai/q90.txt};
        
            \addplot+[myparula41,mark=none,const plot]
            table[ignore chars={(,)},col sep=comma,y expr=\thisrowno{1}] {figures/eth-experiment-shanghai/q95.txt};
        
            \addplot+[myparula51,mark=none,const plot]
            table[ignore chars={(,)},col sep=comma,y expr=\thisrowno{1}] {figures/eth-experiment-shanghai/q97.txt};
        
            \addplot+[myparula61,mark=none,const plot]
            table[ignore chars={(,)},col sep=comma,y expr=\thisrowno{1}] {figures/eth-experiment-shanghai/q98.txt};
        
            \addplot+[myparula71,mark=none,const plot]
            table[ignore chars={(,)},col sep=comma,y expr=\thisrowno{1}] {figures/eth-experiment-shanghai/q99.txt};


            \coordinate (spyPoint) at (axis cs:6209820,6209750);
            \begin{scope}
                \spy [width=3.5cm,height=1.75cm] on (spyPoint) in node [fill=white,anchor=north west,xshift=3pt,yshift=-0.5em] at (0,0);
            \end{scope}
            %
                        
        \end{axis}
    \end{tikzpicture}%
    %
    \caption[]{%
Ethereum mainnet chain confirmed by Casper 
        finality
        and by our \Oflex confirmation rule with different quorums (\cf legend).
        Shown are slots $6{,}209{,}000$ to $6{,}215{,}000$,
        covering the Shanghai hard fork at slot $6{,}209{,}536$ (on April 12th, 2023 at 22:27 UTC on the plot).%
        }
    \label{fig:eth-experiment-shanghai}
\end{figure}

==> figures/ethcode-arch.tex <==
\tikzset{fig_ethcode_arch/.style={
            x=2.6cm,
            y=1.6cm,
        }}
%
\begin{figure}[tb]%
    \centering%
    \subfloat[Ethereum without \Oflex confirmation rules\label{fig:ethcode-arch-before}]{%
        \begin{tikzpicture}[fig_ethcode_arch]%
            \footnotesize%
            \scriptspacing%

            \node [align=center,draw,minimum width=1.5cm,minimum height=1cm,inner sep=0pt] (el) at (0,0) {Execution\\client};
            \node [align=center,draw,minimum width=1.5cm,minimum height=1cm,inner sep=0pt] (cl) at (0,-1) {Consensus\\client};

            \node [align=center] (network) at (-0.8,-0.5) {\notoemoji[height=1cm]{cloud}\\Ethereum\\network};

            \node [align=center] (wallet) at (2,0) {\notoemoji[height=0.7cm]{purse}\notoemoji[height=0.7cm]{woman technologist}\\User/wallet};

            \draw [latex-latex] (network) -- (el);
            \draw [latex-latex] (network) -- (cl);

            \draw [latex-latex] (el) -- (cl) node [midway,right] {};

            \draw [latex-latex] (wallet) -- (el) node [midway,above,align=center] {Ethereum\\JSON-RPC};

        \end{tikzpicture}%
    }%
    \\%
    \subfloat[Ethereum with \Oflex confirmation rules\label{fig:ethcode-arch-after}]{%
        \begin{tikzpicture}[fig_ethcode_arch]%
            \footnotesize%
            \scriptspacing%

            \node [align=center,draw,minimum width=1.5cm,minimum height=1cm,inner sep=0pt] (el) at (0,0) {Execution\\client};
            \node [align=center,draw,minimum width=1.5cm,minimum height=1cm,inner sep=0pt] (cl) at (0,-1) {Consensus\\client};

            \node [align=center,draw,minimum width=1.5cm,minimum height=1cm,inner sep=0pt,fill=blue!20] (proxy) at (1,0) {Patronum\\RPC shim};
            \node [align=center,draw,minimum width=1.5cm,minimum height=1cm,inner sep=0pt,fill=red!20] (superfin) at (1,-1) {\Oflex conf.\\client};

            \node [align=center] (network) at (-0.8,-0.5) {\notoemoji[height=1cm]{cloud}\\Ethereum\\network};

            \node [align=center] (wallet) at (2,0) {\notoemoji[height=0.7cm]{purse}\notoemoji[height=0.7cm]{woman technologist}\\User/wallet};

            \draw [latex-latex] (network) -- (el);
            \draw [latex-latex] (network) -- (cl);

            \draw [latex-latex] (el) -- (cl) node [midway,right] {};

            \draw [-latex,thick] ([xshift=-1em]superfin.north) -- ([xshift=-1em]proxy.south) node [midway,right] {Chain tip};

            \draw [-latex,densely dotted,thick] (wallet) -- (superfin) node [midway,below right,align=center] {Safety level $\tS_k$\\$\Rightarrow$ quorum $q_k$};

            \draw [latex-latex,thick] (wallet) -- (proxy) node [midway,above,align=left,anchor=west,rotate=90] {Ethereum\\JSON-RPC};
            \draw [latex-latex,thick] (proxy) -- (el) node [midway,above,align=left,anchor=west,rotate=90] {Ethereum\\JSON-RPC};
            \draw [latex-latex,thick] (superfin) -- (cl) node [midway,above,align=center] {Beacon\\API};

        \end{tikzpicture}%
    }%
    \caption[]{%
        \Oflex confirmation rules can be adopted by Ethereum users unilaterally without any changes to internals or interfaces of execution clients, consensus clients, or wallets.
        The \Oflex confirmation client (this work) determines
        a chain tip satisfying the user-provided safety level.
        The Patronum RPC shim \cite{patronum,popos} can provide responses to queries from the wallet based on that chain tip.
    }%
    \label{fig:ethcode-arch}%
\end{figure}%
%

==> figures/protocol-views-fbft.tex <==
\import{./}{protocol-views-_utils.tex}%
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[fig_protocol_views]%
        \footnotesize%
        \scriptspacing%

        \node [block] (b0) at (0,0) {};
        \draw [link,densely dotted] (b0) -- ++([xshift=-0.65cm]0,0);



        \node [block] (bA) at (1,+1) {\blockLabel{A}};
        \draw [link] (bA) -- (b0);

        \node [vote] at ([pos11]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,above] at (1,+3) {$n$};

        \node [block] (bB) at (2,+1) {\blockLabel{B}};
        \draw [link] (bB) -- (bA);

        \node [vote] at ([pos11]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,above] (qiTop) at (2,+3) {$n$};

        \node [block] (bC) at (3,+1) {\blockLabel{C}};
        \draw [link] (bC) -- (bB);

        \node [vote] at ([pos11]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,above] at (3,+3) {$n$};



        \node [block] (bE) at (1,-1) {\blockLabel{E}};
        %
        \draw [link] (bE) -- (b0);

        \node [vote] at ([pos11]1,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]1,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]1,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]1,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]1,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]1,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]1,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos32]1,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos33]1,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,below] at (1,-3) {$\frac{2n}{3}+1$};

        \node [block] (bF) at (2,-1) {\blockLabel{F}};
        \draw [link] (bF) -- (bE);
        %

        \node [vote] at ([pos11]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos32]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos33]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,below] (qiBottom) at (2,-3) {$\frac{2n}{3}+1$};

        \node [block] (bG) at (3,-1) {\blockLabel{G}};
        %
        \draw [link] (bG) -- (bF);

        \node [vote] at ([pos11]3,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]3,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]3,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]3,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]3,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]3,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]3,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos32]3,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos33]3,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,below] at (3,-3) {$\frac{2n}{3}+1$};

        \node [block] (bH) at (4,-1) {\blockLabel{H}};
        \draw [link] (bH) -- (bG);
        %

        \node [vote] at ([pos11]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,below] at (4,-3) {$n$};

        \node [block] (bI) at (5,-1) {\blockLabel{I}};
        \draw [link] (bI) -- (bH);

        \node [vote] at ([pos11]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,below] at (5,-3) {$n$};

        \node [block] (bJ) at (6,-1) {\blockLabel{J}};
        \draw [link] (bJ) -- (bI);

        \node [vote] at ([pos11]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,below] at (6,-3) {$n$};



        \draw [red,dashed] ([xshift=-0.45cm]qiBottom.south) rectangle ([xshift=0.45cm]qiTop.north);

    \end{tikzpicture}%
    \caption[]{%
        An execution showing that in \FBFT-Streamlet
        with $q = \frac{2n}{3} + 1$
        clients with $q_{k} = n$
        are not safe if $f = \frac{2n}{3} + 1$.
        %
        %
        %
        %
        %
        Blocks $A,B,C$ receive $n$ votes each, which leads a client $k$ with `heavy quorum' $q_k = n$ to confirm the block $B$. Since the adversary controls $\frac{2n}{3}+1$ replicas, it can notarize (with `light quorum' $q = \frac{2n}{3}+1$) inconsistent blocks $E,F,G$.
        Subsequently,
        leaders propose blocks $H,I,J$ and all honest replicas vote for these blocks,
        which is in accordance with the protocol rules. Including the adversary's votes, these blocks meet a `heavy quorum' $q_{k'} = n$
        needed for another client $k'$ to confirm, leading to a safety violation.
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
    }%
    \label{fig:protocol-views-fbft}%
\end{figure}

==> figures/protocol-views-oflex-eth.tex <==
\import{./}{protocol-views-_utils.tex}%
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[fig_protocol_views,x=1.25cm]%
        \footnotesize%
        \scriptspacing%

        \pgfdeclarelayer{background}
        \pgfdeclarelayer{foreground}
        \pgfsetlayers{background,main,foreground}



        \node [block] (b0) at (0,0) {};
        \draw [link,densely dotted] (b0) -- ++([xshift=-0.65cm]0,0);



        \node [block] (bA) at (1,+1) {\blockLabel{A}};
        \draw [link] (bA) -- (b0);

        \node [vote] at ([pos11]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos12]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos13]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,above] at (1,+3) {$\frac{2n}{3}+1$};

        \node [block] (bC) at (3,+1) {\blockLabel{C}};

        \node [vote] at ([pos11]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] (voteYes) at ([pos13]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,above] at (3,+3) {$n$};

        \draw [link,densely dotted] (bC) -- (bA);
        \node [align=left,anchor=west,xshift=0.4cm] at (1,3) {Votes fi-\\nalizing \blockLabel{A}};

        \begin{pgfonlayer}{background}
            \draw [draw=black!30,fill=black!3] ([xshift=-0.5cm,yshift=1.75cm]bA.north) -- ([xshift=1.9cm,yshift=1.75cm]bA.north) -- ([xshift=1.9cm,yshift=0.2cm]bA.north) -- ([xshift=0.1cm,yshift=-0.1cm]bC.north west) -- ([xshift=1.5cm,yshift=0.15cm]bA.north) -- ([xshift=-0.5cm,yshift=0.15cm]bA.north) -- cycle;
        \end{pgfonlayer}



        \coordinate (bE) at (1,-1);

        \node [block] (bF) at (2,-1) {\blockLabel{F}};
        \draw [link,densely dotted] (bF) -- (bE) -- (b0);

        \node [vote] at ([pos11]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos32]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos33]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,below] at (2,-3) {$\frac{2n}{3}+1$};

        \node [block] (bH) at (4,-1) {\blockLabel{H}};

        \node [vote] at ([pos11]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] (voteNo) at ([pos13]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,below] at (4,-3) {$n$};

        \draw [link,densely dotted] (bH) -- (bF);
        \node [align=left,anchor=west,xshift=0.4cm] at (2,-3) {Votes fi-\\nalizing \blockLabel{F}};

        \begin{pgfonlayer}{background}
            \draw [draw=black!30,fill=black!3] ([xshift=-0.5cm,yshift=-1.75cm]bF.south) -- ([xshift=1.9cm,yshift=-1.75cm]bF.south) -- ([xshift=1.9cm,yshift=-0.2cm]bF.south) -- ([xshift=0.1cm,yshift=0.1cm]bH.south west) -- ([xshift=1.5cm,yshift=-0.15cm]bF.south) -- ([xshift=-0.5cm,yshift=-0.15cm]bF.south) -- cycle;
        \end{pgfonlayer}



        \node [locked] (lockb0) at (b0) {\notoemoji[height=0.4cm]{lock}};
        \node [locked] (lockbA) at (bA) {\notoemoji[height=0.4cm]{lock}};
        \node at (4,-3) {\notoemoji[height=0.7cm]{prohibited}};
        \node [votelabel,below] at (4,-3) {\notoemoji[height=0.3cm]{prohibited}};

        \node (validator) at (5.5,0) {\notoemoji[height=0.6cm]{technologist}};
        \draw [-latex,shorten >=-5pt,dashed] (validator) -- (voteYes) node [midway] {\DiagramStep{2}};
        \draw [-latex,shorten >=-3pt,dashed] (validator) -- ([yshift=5pt]lockbA.south east) node [midway] {\DiagramStep{1}};
        \draw [-latex,shorten >=-5pt,dashed] (validator) -- (voteNo) node [midway] {\notoemoji[height=1em]{prohibited}} node [midway,align=left,right,xshift=4pt,red] {\DiagramStep{3}};

        \node [cloud callout,cloud puffs=15,aspect=2,cloud puff arc=120,draw,callout absolute pointer={(5.5,1)}] at (5.5,2.5) {\DiagramStep{1} \notoemoji[height=0.9em]{lock}\blockLabel{A}};

    \end{tikzpicture}%
    \caption[]{%
        Illustration of \Oflex confirmation rules for Ethereum.
        %
        %
        %
        * \emph{Protocol rules:}
        %
        \DiagramStep{1}~If a validator sees a block $C$ that contains enough votes to finalize block $A$, then the validator sets $A$ as its finalized checkpoint.
        \DiagramStep{2}~%
        %
        %
        From a validator's vote on block $C$, clients can infer that the validator, if honest, must have set $A$ as its finalized checkpoint.
        \DiagramStep{3}~An honest validator that voted for $C$ will never vote for $F,H$ that are inconsistent with its finalized checkpoint $A$. 
        %
        %
        * \emph{Safety intuition:}
        %
        Seeing votes from $n$ validators on block $C$, a client with $q_{k} = n$ confirms block $A$.
        Due to steps \DiagramStep{1} to \DiagramStep{3}, when $\frac{2n}{3}+1 \leq f < n$, blocks $F,H$ may be finalized (by adversarial votes alone), but
        will never obtain votes from all $n$ validators.
        Therefore, no client $k'$ with $q_{k'} = n$ confirms a block inconsistent with $A$, unless \emph{all} validators are adversary, implying $\tS_{k} = \tS_{k'} = n-1$.
    }%
    \label{fig:protocol-views-oflex-eth}%
\end{figure}

==> figures/protocol-views-oflex-generic.tex <==
\import{./}{protocol-views-_utils.tex}%
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[fig_protocol_views,x=0.8cm]%
        \footnotesize%
        \scriptspacing%

        \pgfdeclarelayer{background}
        \pgfdeclarelayer{foreground}
        \pgfsetlayers{background,main,foreground}



        \node (b0) at (0,0) {$\tx$};
        \draw [ultra thick,densely dotted] (b0) -- ++([xshift=-0.65cm]0,0);



        \node (bA) at (1,+1) {$\tx'$};
        \draw [ultra thick] (bA) -- (b0);

        \node (bC) at (3,+1) {$\tx''$};
        \draw [ultra thick] (bC) -- (bA);



        \coordinate (bE) at (1,-1);

        \node (bF) at (2,-1) {$\tx'''$};
        \draw [ultra thick] (bF) -- (bE) -- (b0);


        \begin{pgfonlayer}{background}
            \draw [fill=red,fill opacity=0.2,draw=none] ([yshift=1.1em,xshift=-0.75cm]b0.center) -- ([yshift=1.1em]b0.center) -- ([yshift=1.1em]bA.center) -- ([yshift=1.1em,xshift=0.4cm]bC.center) -- ([yshift=-1.1em,xshift=0.4cm]bC.center) -- ([yshift=-1.1em]bA.center) -- ([yshift=-1.1em]b0.center) -- ([yshift=-1.1em,xshift=-0.75cm]b0.center);
            \draw [fill=blue,fill opacity=0.2,draw=none] ([yshift=0.9em,xshift=-0.75cm]b0.center) -- ([yshift=0.9em]b0.center) -- ([yshift=0.9em]bE.center) -- ([yshift=0.9em,xshift=0.4cm]bF.center) -- ([yshift=-0.9em,xshift=0.4cm]bF.center) -- ([yshift=-0.9em]bE.center) -- ([yshift=-0.9em]b0.center) -- ([yshift=-0.9em,xshift=-0.75cm]b0.center);
        \end{pgfonlayer}


        \node (lockRed) at ([yshift=-1.1em,xshift=0.4cm]bC.center) {\notoemoji[height=0.4cm]{lock}};

        \node (validator) at (5.5,0) {\notoemoji[height=0.6cm]{technologist}};
        \draw [-latex,dashed] (validator) -- ++(0.75,1.5) node [pos=1,right,anchor=west] {\DiagramStep{2} $\langle\algovote,\tikz[x=0.6em,y=0.25em]{ \draw [fill=red,fill opacity=0.2,draw=none] (-1,-1) rectangle (1,1); }\rangle$};
        \draw [-latex,dashed] (validator) -- ++(0.75,-1.5) node [pos=1,right,anchor=west] {\DiagramStep{3} $\langle\algovote,\tikz[x=0.6em,y=0.25em]{ \draw [fill=blue,fill opacity=0.2,draw=none] (-1,-1) rectangle (1,1); }\rangle$};
        \draw [-latex,dashed,shorten >=-3pt] (validator) -- (lockRed) node [pos=0.2] {\DiagramStep{1}};
        \node [cloud callout,cloud puffs=15,aspect=2.5,cloud puff arc=120,draw,callout absolute pointer={(6,0)},xshift=1.3cm] at (validator.east) {\DiagramStep{1} \notoemoji[height=0.9em]{lock}\tikz[x=0.6em,y=0.25em]{ \draw [fill=red,fill opacity=0.2,draw=none] (-1,-1) rectangle (1,1); }};

        \node at (7.5,-1.5) {\notoemoji[height=1.3em]{prohibited}};

        \coordinate (LOGredS) at ([xshift=2.3cm,yshift=0.85cm]validator.center);
        \coordinate (LOGredT) at ([yshift=1.1em,xshift=0.4cm]bC.center);
        \draw [-latex,bend right=15,red,densely dotted] (LOGredS) to (LOGredT);

        \coordinate (LOGblueS) at ([xshift=2.3cm,yshift=-0.85cm]validator.center);
        \coordinate (LOGblueT) at ([yshift=-0.9em,xshift=0.4cm]bF.center);
        \draw [-latex,bend left=15,blue,densely dotted] (LOGblueS) to (LOGblueT);

        \draw [dashed] ([xshift=-0.9cm,yshift=-1cm]0,0) rectangle ([xshift=3.3cm,yshift=1cm]0,0);
        \node [anchor=south west] at ([xshift=-0.9cm,yshift=1cm]0,0) {$\PI$};

        \draw [dashed] ([xshift=-0.9cm,yshift=-1cm]validator.center) rectangle ([xshift=2.8cm,yshift=1cm]validator.center);
        \node [anchor=south east] at ([xshift=2.8cm,yshift=1cm]validator.center) {$\PiROpart$};

        \draw [dashed] ([xshift=-1cm,yshift=-1.1cm]0,0) rectangle ([xshift=2.9cm,yshift=1.45cm]validator.center) node [midway,yshift=1.45cm] {$\PIO(\PI)$};

    \end{tikzpicture}%
    \caption[]{%
        Illustration of a replica's role in \Oflex gadget $\PiROpart$ (\cref{alg:optflex}), which can augment any classical consensus protocol $\PI$ to make an optimal flexible consensus protocol $\PIO(\PI)$.
        %
        * \emph{Protocol rules:}
        %
        %
        %
        \DiagramStep{1}~Honest replicas \olock the log they obtain from $\PI$ iff it extends their previous \olock,
        %
        \DiagramStep{2}~\ovote the log that they \olock,
        and
        %
        \DiagramStep{3}~never \ovote any log that does not extend their \olocked log.
        %
        %
        * \emph{Safety intuition:}
        %
        A client $k$
        with $q_k=n$ confirms a log only
        when it sees $n$ \ovotes for the log.
        Due to steps \DiagramStep{1} to \DiagramStep{3},
        no conflicting log can receive $n$ \ovotes
        and be confirmed by another client $k'$ with
        $q_{k'}=n$,
        \emph{unless all replicas are adversary},
        implying $\tS_k = \tS_{k'} = n-1$.
    }
    \label{fig:protocol-views-oflex-generic}
\end{figure}

==> figures/protocol-views-oflex-streamlet.tex <==
\import{./}{protocol-views-_utils.tex}%
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[fig_protocol_views]%
        \footnotesize%
        \scriptspacing%

        \node [block] (b0) at (0,0) {};
        \draw [link,densely dotted] (b0) -- ++([xshift=-0.65cm]0,0);



        \node [block] (bA) at (1,+1) {\blockLabel{A}};
        \draw [link] (bA) -- (b0);

        \node [vote] at ([pos11]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos12]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos13]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]1,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,above] at (1,+3) {$\frac{2n}{3}+1$};

        \node [block] (bB) at (2,+1) {\blockLabel{B}};
        \draw [link] (bB) -- (bA);

        \node [vote] at ([pos11]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos12]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos13]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]2,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,above] at (2,+3) {$\frac{2n}{3}+1$};

        \node [block] (bC) at (3,+1) {\blockLabel{C}};
        \draw [link] (bC) -- (bB);

        \node [vote] at ([pos11]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos12]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos13]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]3,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,above] at (3,+3) {$\frac{2n}{3}+1$};

        \node [block] (bD) at (4,+1) {\blockLabel{D}};
        \draw [link] (bD) -- (bC);

        \node [vote] at ([pos11]4,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]4,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] (voteYes) at ([pos13]4,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]4,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]4,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]4,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]4,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]4,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]4,+3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,above] at (4,+3) {$n$};



        %
        \coordinate (bE) at (1,-1);
        %

        %
        %
        %
        %
        %
        %
        %
        %
        %
        %

        \node [block] (bF) at (2,-1) {\blockLabel{F}};
        %
        \draw [link,densely dotted] (bF) -- (bE) -- (b0);

        \node [vote] at ([pos11]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos32]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos33]2,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,below] at (2,-3) {$\frac{2n}{3}+1$};

        %
        \coordinate (bG) at (3,-1);
        %

        %
        %
        %
        %
        %
        %
        %
        %
        %
        %

        \node [block] (bH) at (4,-1) {\blockLabel{H}};
        %
        \draw [link,densely dotted] (bH) -- (bG) -- (bF);

        \node [vote] at ([pos11]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos32]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos33]4,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,below] at (4,-3) {$\frac{2n}{3}+1$};

        \node [block] (bI) at (5,-1) {\blockLabel{I}};
        \draw [link] (bI) -- (bH);

        \node [vote] at ([pos11]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos32]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos33]5,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,below] at (5,-3) {$\frac{2n}{3}+1$};

        \node [block] (bJ) at (6,-1) {\blockLabel{J}};
        \draw [link] (bJ) -- (bI);

        \node [vote] at ([pos11]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos13]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos32]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote,opacity=0.2] at ([pos33]6,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,below] at (6,-3) {$\frac{2n}{3}+1$};

        \node [block] (bK) at (7,-1) {\blockLabel{K}};
        \draw [link] (bK) -- (bJ);

        \node [vote] at ([pos11]7,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos12]7,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] (voteNo) at ([pos13]7,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos21]7,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos22]7,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos23]7,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos31]7,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos32]7,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [vote] at ([pos33]7,-3) {\tangoicon[height=0.3cm]{mimetypes_application-certificate}};
        \node [votelabel,below] at (7,-3) {$n$};



        \node [locked] (lockb0) at (b0) {\notoemoji[height=0.4cm]{lock}};
        \node [locked] (lockbA) at (bA) {\notoemoji[height=0.4cm]{lock}};
        \node [locked] (lockbB) at (bB) {\notoemoji[height=0.4cm]{lock}};
        \node at (7,-3) {\notoemoji[height=0.7cm]{prohibited}};
        \node [votelabel,below] at (7,-3) {\notoemoji[height=0.3cm]{prohibited}};

        \node (validator) at (8.5,0) {\notoemoji[height=0.6cm]{technologist}};
        \draw [-latex,shorten >=-5pt,dashed] (validator) -- (voteYes) node [midway] {\DiagramStep{2}};
        \draw [-latex,shorten >=-3pt,dashed] (validator) -- ([yshift=5pt]lockbB.south east) node [midway] {\DiagramStep{1}};
        \draw [-latex,shorten >=-5pt,dashed] (validator) -- (voteNo) node [midway] {\notoemoji[height=1em]{prohibited}} node [midway,align=left,right,xshift=4pt,red] {\DiagramStep{3}};

        \node [cloud callout,cloud puffs=15,aspect=2,cloud puff arc=120,draw,callout absolute pointer={(8.3,1)}] at (8,2.5) {\DiagramStep{1} \notoemoji[height=0.9em]{lock}\blockLabel{B}};

    \end{tikzpicture}%
    \caption[]{%
        %
        Illustration of \Oflex-Streamlet (\cf \cref{fig:protocol-views-oflex-generic}).
        %
        %
        Each \tangoicon{mimetypes_application-certificate} represents a vote,
        and the number of votes for each block is indicated.
        %
        %
        * \emph{Protocol rules:}
        %
        \DiagramStep{1}~If a replica sees a block $B$
        that would have been confirmed according to
        Streamlet's original confirmation rule $\PiC$
        (\ie, adjacent blocks $A,B,C$ from consecutive epochs in notarized chain),
        then the replica \olocks $B$ if $B$ extends its current \olock.
        %
        \DiagramStep{2}~%
        %
        %
        %
        From a replica's vote for $D$, clients can infer that the replica,
        if honest, 
        must be \olocked on $B$.
        %
        %
        %
        %
        %
        %
        %
        \DiagramStep{3}~%
        This, in turn, means the replica, if honest, will never vote for blocks
        inconsistent with $B$.
        %
        %
        %
        %
        * \emph{Safety intuition:}
        %
        A client $k$ with high quorum $q_k=n$ confirms $B$ when it sees $q_k$ votes on $D$.
        Due to steps \DiagramStep{1} to \DiagramStep{3},
        no block $K$ conflicting with $B$ can receive $n$ votes
        and get confirmed by another client $k'$ with $q_{k'}=n$,
        \emph{unless all replicas are adversary},
        implying $\tS_k = \tS_{k'} = n-1$.
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
    }%
    \label{fig:protocol-views-oflex-streamlet}%
\end{figure}
